Abundances and search for vertical stratification in the atmospheres of four HgMn stars

Using high resolution, high-S/N archival UVES spectra, we have performed a detailed spectroscopic analysis of 4 chemically peculiar HgMn stars (HD 71066, HD 175640, HD 178065 and HD 221507). Using spectrum synthesis, mean photospheric chemical abundances are derived for 22 ions of 16 elements. We find good agreement between our derived abundances and those published previously by other authors. For the 5 elements that present a sufficient number of suitable lines, we have attempted to detect vertical chemical stratification by analyzing the dependence of derived abundance as a function of optical depth. For most elements and most stars we find no evidence of chemical stratification with typical 3\sigma upper limits of \Delta\log N_elem/N_tot~0.1-0.2 dex per unit optical depth. However, for Mn in the atmosphere of HD 178065 we find convincing evidence of stratification. Modeling of the line profiles using a two-step model for the abundance of Mn yields a local abundance varying approximately linearly by ~0.7 dex through the optical depth range log \tau_5000=-3.6 to -2.8.

==> (inline-0) <==
\begin{tabular}{ c c }\hline
\hline
$\lambda$~(\AA) &  log~$gf$ \\\hline
4206.2960            &  -4.5828  \\
4206.2980            &  -3.3653 \\
4206.2994            &  -2.6963\\
4206.3111            &  -4.4367\\
4206.3136            &  -3.1746\\
4206.3156            &  -2.5872\\
4206.3306            &  -4.5238\\
4206.3337            &  -3.1211\\
4206.3362            &  -2.4777\\
4206.3545            &  -4.8517\\
4206.3582            &  -3.1626\\
4206.3613            &  -2.3729\\
4206.3872            &  -3.3534\\
4206.3909            &  -2.2742\\
4206.4249            &  -2.1814\\\hline
\end{tabular}
\begin{tabular}{ c c c }\hline
\hline
Isotope      & $\lambda$~(\AA) &  log~$gf$ \\\hline
$^{196}$Hg & 3983.7710            & -4.550 \\
$^{198}$Hg & 3983.8386     &     -2.730\\
$^{199a}$Hg & 3983.8437     &   -2.880  \\
$^{199b}$Hg & 3983.8527     &    -2.740 \\
$^{200}$Hg & 3983.9124     &     -2.370\\
$^{201a}$Hg & 3983.9316     &    -3.050 \\
$^{201b}$Hg & 3983.9414     &    -2.810 \\
$^{202}$Hg & 3983.9932     &     -2.250\\
$^{204}$Hg & 3984.0724     &     -2.880\\\hline
\end{tabular}
\begin{tabular}{l l l l l r c r}\hline\hline
HD                   &  \multicolumn{7}{c}{Isotopic mixture}\\\hline
                         &   196      &   198  & 199 & 200 & 201 & 202 & 204 \\\hline
71066             &    1.1       &    4.0  &  3.4 & 15.2 & 66.9 & 8.1 & 1.3 \\
175640           &    0.0     &     9.6    & 8.4 & 29.2 &   6.2 &  43.3 & 3.3 \\
178065           &   0.0      &    5.7     &  15.2 & 29.9 &  2.0 & 24.0& 23.2 \\
221507           &  0.0    &  10.0         &  8.5  &   10.0 &  6.6 &  30.2 &  34.7\\\hline
\end{tabular}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & C~{\scriptsize{II}}& & & \\
3918.9702 & 16.3320 & -0.533 & 8.980  &  -4.930 & -3.96    & -3.86 & -3.78  &           &  \\
4267.2590 &  18.0460 &0.717  & 9.390  & -4.760  & -3.82     &          &            &  -3.92 &   \\\hline%\hline

& & & & O~{\scriptsize{I}}& & & \\%\hline
3947.2928 & 9.1460  & -2.096 &  6.660 & -4.700  & -3.74 &       & -3.54  &       &\\
3947.4827 & 9.1460  & -2.244 &  6.660 & -4.700  & ...   &       & ...    &       & \\
3947.5827 & 9.1460  & -2.467 &  6.660 & -4.700  & ...   &       & ...    &       & \\
5436.8588 & 10.7410 & -1.398 &  7.600 & -3.820  &       & -3.30 &        &       & \\
6155.9664 & 10.7400 & -1.363 &  7.600 & -3.960  & -3.66 & -3.25 &        &       & \\
6155.9664 & 10.7400 & -1.011 &  7.610 & -3.960  & ...   & ...   & -3.22  &       & \\
6155.9864 & 10.7400 & -1.120 &  7.610 & -3.960  & ...   & ...   & ...    &       & \\
6156.7362 & 10.7410 & -1.488 &  7.610 & -3.960  & -3.69 &       &        &       & \\
6156.7562 & 10.7410 & -0.899 &  7.610 & -3.960  & ...   & -3.20 & -3.26  &       & \\
6156.7761 & 10.7410 & -0.694 &  7.620 & -3.960  & ...   & ...   & ...    &       & \\
6158.1758 & 10.7410 & -0.996 &  7.620 & -3.960  & -3.56 & -3.22 & -3.30  & -3.11 & \\
6158.1858 & 10.7410 & -0.409 &  7.610 & -3.960  & ...   & ...   & ...    &...    & \\
6454.4462 & 10.7410 & -1.066 &  7.660 & -4.280  & -3.39 &       &        &       & \\\hline%\hline

& & & & Mg~{\scriptsize{I}}& & & \\%\hline
5172.6840 & 2.7120 & -0.402 & 7.990 &  --- &       & -4.78  & -4.86 &       & \\
5183.6040 & 2.7170 & -0.180 & 7.990 & ---  &       &        &       & -4.40 & \\\hline%\hline

& & & & Mg~{\scriptsize{II}}& & & \\%\hline
3848.2110 & 8.8640 & -1.590 & --- &  --- &       &        & -5.04 &       & \\
3848.3410 & 8.8640 & -2.540 & --- &  --- &       &        & ...   &       & \\
4384.6370 & 9.9960 & -0.790 & --- & -4.070 & -5.47 & -4.85  & -4.99 & -4.57      & \\
4390.5140 & 9.9990 & -1.490 & --- & -4.070 & -5.45 & -4.85  & -5.04 & -4.92 &\\
4390.5720 & 9.9990 & -0.530 & --- & -4.070 & ...   & ...    & ...   & ...   & \\
4427.9940 & 9.9960 & -1.210 & --- & -4.400 &       &        & -4.99 &       & \\
4481.1260 & 8.8640 &  0.740 & --- &  --- & -5.45 & -4.86  &       & -4.67 &\\
4481.1500 & 8.8640 & -0.560 & --- &  --- & ...   & ...    &       & ...   &\\
4481.3250 & 8.8640 &  0.590 & --- &  --- & ...   & ...    &       & ...   & \\\hline%\hline

& & & & Si {\scriptsize{II}}& & & \\%\hline
3853.6650 & 6.8580  & -1.517 & 8.080 & -5.150 & -4.65 & -4.68  & -4.59 & -4.45 & \\
3856.0180 & 6.8590  & -0.557 & 8.080 & -5.150 & -4.58 & -4.66  & -4.46 & -4.48 & \\
3862.5950 & 6.8580  & -0.800 & 8.080 & -5.150 & -4.58 & -4.69  & -4.43 & -4.59 & \\
3954.3000 & 12.5250 & -1.040 & ---   &  ---   &       &        & -4.83 &       & \\
3954.5040 & 12.5250 & -0.880 & ---   &  ---   &       &        & ...   &       & \\
4075.4520 & 9.8390  & -1.403 & ---   &  ---   &       & -4.72  & -4.67 &       & \\
4130.8720 & 9.8390  & -0.824 & 9.440 & -4.870 & -4.62 &        & -4.57 & -4.53 & \\
4130.8940 & 9.8390  &  0.476 & 9.440 & -4.870 & ...   &        & ...   & ...   & \\
5041.0240 & 10.0670 &  0.291 & 9.030 & -4.780 & -4.55 &        &       &       & \\
5055.9840 & 10.0740 &  0.593 & 9.040 & -4.780 & -4.64 & -4.70  &       &       & \\
5056.3170 & 10.0740 & -0.359 & 9.040 & -4.780 & -4.64 & -4.73  &       &       & \\
5466.4610 & 12.5250 & -0.200 & 9.020 & -3.850 &       &        & -4.62 &       & \\
5957.5590 & 10.0670 & -0.301 & 8.820 & -4.840 & -4.42 & -4.68  & -4.56 & -4.60 & \\
5978.9300 & 10.0740 &  0.004 & 8.820 & -4.840 & -4.54 & -4.63  & -4.48 &       & \\
6239.6140 & 12.8390 &  0.190 &---    &  ---   &       & -4.68  &       &       & \\
6239.6650 & 12.8390 &  0.080 &---    &  ---   &       & ...    &       &       & \\\hline%\hline

& & & & P {\scriptsize{II}}& & & \\%\hline
4178.4630 & 9.6350  & -0.409& --- & --- &       & -6.59  & -5.45 &       & \\
4420.7120 & 11.0213 & -0.33 & --- & --- & -5.16 &        & -5.49 & -5.68 & NIST \\
4475.2700 & 13.0865 &  0.44 & --- & --- &       &        & -5.43 & -5.28 & NIST \\
4499.2300 & 13.3807 &  0.47 & --- & --- & -4.95 &        & -5.36 &       & NIST \\
4530.8230 & 13.0558 & -0.56 & --- & --- & -4.43 &        &       &       & NIST \\
4602.0690 & 12.8532 &  0.74 & --- & --- & -5.04 &        & -5.37 & -5.83 & NIST \\
4943.4970 & 12.8532 &  0.06 & --- & --- &       &        & -5.24 &       & NIST \\
4969.7010 & 12.8124 & -0.19 & --- & --- & -4.79 & -6.28  & -5.25 &       & NIST \\\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & P {\scriptsize{II}}& & & \\%\hline
5296.0770 & 10.8021 & -0.16 & --- & --- & -4.86 &        & -5.09 &       & NIST \\
5344.7290 & 10.7367 & -0.39 & --- & --- &       & -6.30  & -5.14 & -5.60 & NIST \\
5409.7330 & 10.7549 & -0.39 & --- & --- & -4.88 &        & -5.16 & -5.36 & NIST \\
5425.8800 & 10.8021 &  0.18 & --- & --- & -4.85 & -6.29  & -5.06 &       & NIST \\
6034.0400 & 10.7367 & -0.22 & --- & --- &       &        & -5.05 & -4.77 & NIST \\
6087.8400 & 10.7549 & -0.35 & --- & --- &       &        & -5.25 &       & NIST \\\hline%\hline
& & & & S {\scriptsize{II}}& & & \\%\hline
3923.4450 & 16.1980 & 0.440  & 9.060  & ---    & -5.75 &       &       &       & \\
4145.0600 & 15.8670 & 0.230  & 8.560  & ---    & -5.41 &       &       &       & \\
4153.0680 & 15.8990 & 0.395  & 8.520  & ---    & -5.56 &       &       &       &\\
4162.6650 & 15.9440 & 0.830  & 8.620  &    --- & -5.88 & -5.14 & -5.57 & -5.64 & \\
4294.4020 & 16.1350 & 0.549  & 8.620  &    --- & -5.85 &       &       &       &\\
4716.2710 & 13.6170 & -0.319 & 8.880  & ---    & -5.49 &       &       &       & \\
4815.5520 & 13.6720 &  0.177 & 8.870  &    --- &       & -5.11 &       & -5.26 & \\
4917.1980 & 14.0030 & -0.400 & 8.760  &    --- &       &       & -5.46 &       & \\
4925.3430 & 13.5840 & -0.235 & 8.860  &    --- &       & -5.02 & -5.48 &       & \\
5009.5670 & 13.6170 & -0.094 & 8.860  &    --- &       & -5.15 &       &       & \\
5014.0420 & 14.0680 & 0.030  & 8.750  &    --- &       &       &       & -5.00 & \\
5032.4340 & 13.6720 &  0.282 & 8.850  &    --- &       & -5.13 & -5.72 &       & \\
5212.6200 & 15.0680 &  0.658 & 9.190  &    --- &       & -5.44 &       &       & \\
5320.7230 & 15.0680 &  0.535 & 9.090  &    --- &       & -5.05 &       & -4.96 & \\
5346.0840 & 15.0680 &  0.503 & 9.140  &    --- &       & -4.73 &       &       & \\
5453.8550 & 13.6720 &  0.557 & 8.850  &    --- &       & -5.06 & -5.80 &       & \\
5473.6140 & 13.5840 & -0.122 & 8.870  &    --- &       & -5.04 &       &       & \\
5509.7050 & 13.6170 & -0.117 & 8.880  &    --- &       & -4.86 &       &       & \\
5606.1510 & 13.7330 &  0.156 & 8.180  &    --- &       & -4.97 &       & -4.82 & \\
5639.9770 & 14.0680 &  0.330 & 8.750  &    --- &       & -4.97 & -5.65 &       & \\
5640.3460 & 13.7010 &  0.147 & 8.310  &    --- &       & -5.10 & -5.65 &       & \\
5647.0200 & 14.0030 &  0.110 & 8.750  &    --- &       & -4.96 &       &       & \\\hline%\hline
& & & & Ca {\scriptsize{II}}& & & \\%\hline
3933.6630 & ---     & 0.105  & 8.207   & -6.267   & -6.02  & -5.28  &        & -5.07 & \\
5019.9710 & 7.5150  & -0.501 & 7.890   & -4.614   &        & -5.48  & -5.87  &       & \\\hline%\hline
& & & & Sc {\scriptsize{II}}& & & \\%\hline
4314.0830 & 0.6180 & -0.096 & 8.365 &   -6.723 &  &  & -8.68 &  & \\
4320.7320 & 0.6050 & -0.252 & 8.364 &   -6.726 &  &  & -8.67 &  & \\\hline%\hline
& & & & Ti {\scriptsize{II}}& & & \\%\hline
3900.5510 & 1.1310 & -0.280 &   8.365  &   -6.674 &       & -5.97  &       &       & \\
3913.4680 & 1.1160 & -0.410 &   8.367  &   -6.674 & -6.46 & -5.85  & -6.59 &       & \\
4028.3430 & 1.8920 & -0.990 &   8.480  &   -6.566 & -6.45 & -5.83  & -6.52 &       & \\
4053.8340 & 1.8930 & -1.060 &   8.384  &   -6.563 & -6.63 &        & -6.64 &       & \\
4161.5350 & 1.0840 & -2.160 &   8.471  &   -6.591 &       & -5.90  &       &       & \\
4163.6480 & 2.5900 & -0.210 &   8.369  &   -6.625 & -6.49 & -5.84  & -6.58 & -6.56      & \\
4287.8720 & 1.0800 & -1.820 &   8.225  &   -6.547 & -6.59 & -5.89  & -6.60 &       & \\
4290.2190 & 1.1650 & -0.930 &   8.461  &   -6.665 & -6.50 &        &       &       & \\
4294.0990 & 1.0840 & -0.880 &   8.225  &   -6.540 & -6.59 &        & -6.67 &       & \\
4300.0490 & 1.1800 & -0.490 &   8.471  &   -6.694 & -6.45 &        & -6.53 &       & \\
4301.9140 & 1.1610 & -1.200 &   8.471  &   -6.675 & -6.55 & -5.85  & -6.62 & -6.59 & \\
4314.9750 & 1.1610 & -1.120 &   8.479  &   -6.675 &       &        & -6.59 &       & \\
4320.9600 & 1.1650 & -1.900 &   8.479  &   -6.665 &       & -5.87  &       &       &\\
4367.6590 & 2.5900 & -0.870 &   8.496  &   -6.679 & -6.56 & -5.94  & -6.59 &       & \\
4386.8440 & 2.5980 & -0.940 &   8.496  &   -6.680 & -6.51 & -5.95  &       &       & \\
4391.0310 & 1.2310 & -2.240 &   8.461  &   -6.542 &       & -5.95  &       &       & \\
4394.0510 & 1.2210 & -1.770 &   8.471  &   -6.601 & -6.51 & -5.88  & -6.59 &       & \\
4395.0330 & 1.0840 & -0.510 &   8.207  &   -6.505 & -6.48 &        & -6.57 & -6.62 & \\
4399.7720 & 1.2370 & -1.220 &   8.461  &   -6.612 & -6.50 & -5.83  & -6.60 & -6.62      & \\
4411.0740 & 3.0950 & -0.670 &   8.346  &   -6.537 & -6.51 & -5.96  & -6.57 & -6.64      & \\
4417.7190 & 1.1650 & -1.230 &   8.225  &   -6.665 & -6.52 & -5.81  & -6.61 & -6.53      & \\\hline

\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & Ti {\scriptsize{II}}& & & \\%\hline
4418.3300 & 1.2370 & -1.990 &   8.471  &   -6.601 &       & -5.90  &       &       & \\
4421.9380 & 2.0610 & -1.580 &   8.412  &   -6.587 &       & -5.97  &       &       & \\
4441.7340 & 1.1800 & -2.270 &   8.225  &   -6.694 &       & -5.95  &       &       & \\
4443.7940 & 1.0800 & -0.700 &   8.199  &   -6.509 & -6.52 & -5.76  & -6.59 & -6.59 & \\
4450.4820 & 1.0840 & -1.510 &   8.199  &   -6.502 & -6.58 & -5.86  & -6.60 & -6.52 & \\
4464.4500 & 1.1610 & -1.810 &   8.217  &   -6.713 & -6.57 & -5.86  & -6.53 &       & \\
4468.5070 & 1.1310 & -0.600 &   8.207  &   -6.723 & -6.53 & -5.71  & -6.57 & -6.30 & \\
4488.3310 & 3.1240 & -0.510 &   8.342  &   -6.539 & -6.52 & -5.93  & -6.57 &      & \\
4501.2730 & 1.1160 & -0.760 &   8.199  &   -6.729 & -6.52 & -5.74  & -6.56 & -6.64      & \\
4518.3270 & 1.0800 & -2.640 &   8.431  &   -6.584 &       & -5.80  &       &       & \\
4563.7610 & 1.2210 & -0.790 &   8.217  &   -6.713 & -6.53 &        & -6.60 & -6.74      & \\
4571.9680 & 1.5720 & -0.230 &   8.367  &   -6.680 & -6.47 &        & -6.57 &       & \\
4657.2060 & 1.2430 & -2.320 &   8.207  &   -6.474 &       & -5.88  &       &       & \\
4708.6650 & 1.2370 & -2.370 &   8.199  &   -6.729 &       & -5.87  &       &       & \\
4763.8810 & 1.2210 & -2.360 &   8.431  &   -6.614 &       & -5.91  &       &       & \\
4779.9850 & 2.0480 & -1.260 &   8.262  &   -6.455 & -6.52 & -5.86  & -6.54 &       & \\
4798.5210 & 1.0800 & -2.670 &   8.283  &   -6.580 &       & -5.88  &       &       & \\
4805.0850 & 2.0610 & -0.960 &   8.262  &   -6.455 & -6.50 & -5.82  & -6.55 & -6.27 & \\
4911.1930 & 3.1240 & -0.650 &   8.305  &   -6.533 & -6.41 & -5.84  & -6.49 & -6.41 & \\
5069.0900 & 3.1240 & -1.540 &   8.305  &   -6.533 &       & -5.99  &       &       & \\
5072.2810 & 3.1240 & -0.990 &   8.369  &   -6.544 &       & -5.92  & -6.59 & & \\
5129.1520 & 1.8920 & -1.300 &   8.365  &   -6.536 & -6.55 & -5.81  & -6.53 &       & \\
5154.0700 & 1.5660 & -1.780 &   8.225  &   -6.661 &       & -5.81  & -6.49 &       & \\
5185.9130 & 1.8930 & -1.370 &   8.367  &   -6.533 &       & -5.83  & -6.51 &       & \\
5188.6870 & 1.5818 & -1.050 &   8.225  &   -6.661 &       &        & -6.60 & -6.59 & \\
5211.5360 & 2.5900 & -1.356 &   8.480  &   -6.625 &       & -5.98  & -6.63 &       &\\
5226.5430 & 1.5660 & -1.230 &   8.217  &   -6.713 &       &        & -6.58 &       & \\
5268.6150 & 2.5980 & -1.670 &   8.384  &   -6.625 &       & -5.78  &       &       & \\
5381.0150 & 1.5660 & -1.970 &   8.199  &   -6.729 &       & -5.83  &       &       & \\
5418.7510 & 1.5820 & -2.110 &   8.199  &   -6.729 &       & -5.83  &       &       & \\\hline%\hline
& & & & Cr {\scriptsize{I}}& & & \\%\hline
4274.7960 & ---    & -0.231 & 7.380    &   -6.244 &     & -5.52  &       &       & \\
5208.4190 & 0.9410 &  0.158 & 7.716    &   -6.145 &     & -5.48  &       &       & \\\hline%\hline
& & & & Cr {\scriptsize{II}}& & & \\%\hline
4003.2830 & 6.4840 & -0.601 & 8.658  &   -6.620 &       & -5.74  & -6.24 &     & \\
4037.9720 & 6.4870 & -0.557 & 8.648  &   -6.621 &       &        & -6.21 & -6.10      & \\
4051.9300 & 3.1040 & -2.360 & 8.407  &   -6.716 & -6.20 &        &       & -5.99      & \\
4070.8400 & 6.4870 & -0.751 & 8.464  &   -6.621 &       & -5.71  & -6.18 &       & \\
4072.5610 & 3.7140 & -2.460 & 8.410  &   -6.653 &       & -5.62  & -6.11 &       & \\
4082.2850 & 5.3190 & -1.234 & 8.490  &   -6.615 &       & -6.06  &       &       & \\
4132.4190 & 3.7580 & -2.345 & 8.410  &   -6.653 &       & -5.71  & -6.16 &       &\\
4145.7810 & 5.3190 & -1.164 & 8.456  &   -6.643 & -6.15 & -5.45  & -5.95 & & \\
4172.5910 & 3.1050 & -2.356 & 8.364  &   -6.718 &       &        &       &       & \\
4179.4210 & 3.8270 & -1.800 & 8.410  &   -6.633 & -6.35 & -5.66  & -6.14 &       & \\
4224.8600 & 5.3300 & -1.726 & 8.350  &   -6.565 &       & -5.02  &       &       & \\
4252.6320 & 3.8580 & -1.810 & 8.410  &   -6.656 & -6.44 &        & -6.17 &       &\\
4254.5220 & 5.8710 & -0.973 & 8.431  &   -6.663 &       & -5.82  & -6.25 &       &\\
4254.5650 & 8.1840 & -1.752 & 8.443  &   -6.220 &       & ...    &       &       & \\
4261.9130 & 3.8640 & -1.340 & 8.410  &   -6.656 & -6.33 &        &       &       &\\
4269.2770 & 3.8540 & -2.020 & 8.410  &   -6.653 &       & -5.62  & -6.14 &      & \\
4275.5670 & 3.8580 & -1.520 & 8.410  &   -6.653 & -6.40 & -5.63  & -6.15 &       & \\
4284.1880 & 3.8540 & -1.670 & 8.410  &   -6.649 & -6.37 &        & -6.15 &       & \\
4306.9160 & 5.8730 & -1.185 & 8.431  &   -6.661 &       & -5.90  & -6.33 &       & \\
4362.9240 & 5.6620 & -1.887 & 8.441  &   -6.613 &       & -5.48  &       &       & \\
4539.5950 & 4.0420 & -2.290 & 8.410  &   -6.720 &       & -5.51  & -5.99 & -5.77      & \\
4554.9880 & 4.0710 & -1.282 & 8.410  &   -6.639 &       & -5.55  &       & -5.96 & \\\hline

\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & Cr {\scriptsize{II}}& & & \\%\hline
4558.6500 & 4.0730 & -0.449 & 8.410  &   -6.638 & -6.19 & -5.50  &       &      & \\
4565.7400 & 4.0420 & -1.820 & 8.410  &   -6.720 &       & -5.56  & -6.07 &       & \\
4588.1990 & 4.0710 & -0.627 & 8.410  &   -6.656 &       & -5.43  &       & & \\
4592.0490 & 4.0740 & -1.221 & 8.410  &   -6.656 & -6.35 & -5.59  & -6.13 & -6.09 & \\
4616.6290 & 4.0720 & -1.361 & 8.410  &   -6.653 & -6.31 & -5.55  & -6.09 & -5.94 & \\
4618.8030 & 4.0740 & -0.840 & 8.410  &   -6.653 & -6.30 & -5.48  & -6.06 & -5.82      & \\
4634.0700 & 4.0720 & -0.990 & 8.410  &   -6.649 & -6.33 & -5.51  & -6.07 & -6.05 &\\
4697.5980 & 5.6700 & -1.880 & 8.456  &   -6.643 &       & -5.47  &       &       & \\
4812.3370 & 3.8640 & -1.960 & 8.407  &   -6.631 &       & -5.58  & -6.05 &       & \\
4824.1270 & 3.8710 & -0.970 & 8.407  &   -6.631 &       & -5.38  &       &       & \\
4836.2290 & 3.8580 & -1.960 & 8.407  &   -6.630 &       & -5.52  & -5.98 &       & \\
4884.6070 & 3.8580 & -2.100 & 8.407  &   -6.626 &       & -5.57  &       &       & \\
4901.6230 & 6.4870 & -0.826 & 8.456  &   -6.792 &       & -5.69  & -6.09 &       & \\
4912.4620 & 6.4840 & -0.948 & 8.459  &   -6.648 &       & -5.69  & -6.12 &       & \\
5024.5200 & 6.2850 & -1.541 & 8.431  &   -6.652 &       & -5.55  &       &       & \\
5153.4990 & 3.7580 & -2.696 & 8.407  &   -6.599 &       & -5.20  &       &       & \\
5210.8650 & 3.7580 & -2.945 & 8.420  &   -6.584 &       & -5.28  &       &       & \\
5232.4960 & 4.0710 & -2.093 & 8.407  &   -6.639 &       & -5.63  & -6.09 &       & \\
5237.3290 & 4.0730 & -1.160 & 8.407  &   -6.638 & -6.28 & -5.44  & -5.98 &       & \\
5246.7680 & 3.7140 & -2.466 & 8.364  &   -6.660 &       & -5.43  &       &       &\\
5274.9640 & 4.0710 & -1.290 & 8.407  &   -6.639 & -6.30 &        & -6.06 & -5.86 &\\
5279.8760 & 4.0730 & -2.100 & 8.407  &   -6.638 & -6.20 & -5.39  & -5.89 &       &\\
5280.0540 & 4.0740 & -2.011 & 8.407  &   -6.641 & -6.17 &        & -6.11 & & \\
5308.4250 & 4.0710 & -2.060 & 8.407  &   -6.639 &       & -5.36  &       &  & \\
5313.5630 & 4.0740 & -1.650 & 8.407  &   -6.641 & -6.21 &        & -5.95 & & \\
5334.8690 & 4.0720 & -1.562 & 8.407  &   -6.643 & -6.29 & -5.56  & -6.09 & -5.91 & \\
5407.6040 & 3.8270 & -2.151 & 8.371  &   -6.654 &       & -5.64  & -6.10 & -5.83 & \\
5478.3650 & 4.1780 & -1.908 & 8.407  &   -6.631 &       & -5.39  & -5.86 &  & \\
5502.0670 & 4.1680 & -1.990 & 8.407  &   -6.630 &       & -5.47  & -5.95 &  &\\
5508.6060 & 4.1560 & -2.110 & 8.407  &   -6.628 &       & -5.48  & -5.91 & -5.75 & \\
5620.6310 & 6.4870 & -1.145 & 8.474  &   -6.624 &       & -5.63  & -6.04 &       & \\\hline%\hline
& & & & Mn {\scriptsize{I}}& & & \\
4030.7530              & ---    & -0.470 & 7.204    & -6.278 & &       & -5.29 &  & \\
4034.4830              & ---    & -0.811 & 7.149    & -6.278 & & -4.59 & -5.23 & & \\
4035.7190              & 2.1430 & -0.190 & 7.953    & -6.181 & & -4.47 &       & & \\
4041.3320              & 5.0870 & -0.032 & 8.061    & -7.701 & & -4.29 &       & &\\
4041.3550              & 2.1140 &  0.285 & 7.957    & -6.174 & & ...   & -5.10 & & \\
4055.5440              & 2.1430 & -0.070 & 7.955    & -6.182 & & -4.46 & -5.05 &  & \\
4058.9300              & 2.1780 & -0.446 & 7.950    & -6.177 & & -4.51 &       & -4.63 &\\
4083.6280              & 2.1640 & -0.250 & 7.955    & -6.182 & &       & -4.84 & & \\
4278.6730              & 4.7260 & -0.730 & 7.923    & -6.197 & & -4.26 &       & & \\
4455.0140              & 3.0720 & -0.393 & 7.957    & -5.225 & & -4.51 &       & & \\
4457.5490              & 3.0730 & -0.117 & 7.963    & -5.217 & & -4.52 &       & & \\
4458.2540              & 3.0730 &  0.042 & 7.965    & -5.134 & & -4.54 &       & & \\
4461.0790              & 3.0750 & -0.380 & 7.970    & -5.134 & & -4.38 &       & & \\
4462.0310              & 3.0750 &  0.320 & 7.972    & -5.001 & & -4.51 &       & & \\
4464.6820              & 2.9200 & -0.104 & 7.848    & -4.635 & & -4.52 &       & & \\
4502.2130              & 2.9200 & -0.345 & 7.849    & -4.112 & & -4.52 &       & & \\
4727.4610              & 2.9200 & -0.470 & 7.771    & -6.147 & & -4.33 &       & & \\
4762.3670              & 2.8880 &  0.425 & 7.767    & -6.148 & & -4.43 &       & -4.30 & \\
4765.8460              & 2.9410 & -0.080 & 7.771    & -6.147 & & -4.37 &       & -4.13 & \\
4766.4180              & 2.9200 &  0.100 & 7.770    & -6.147 & & -4.34 &       & ...& \\
4783.4270              & 2.2980 &  0.042 & 8.004    & -5.460 & & -4.35 & -5.02 & -4.11 & \\
4823.5240              & 2.3190 &  0.144 & 8.004    & -5.460 & & -4.37 & -4.93 & & \\\hline

\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & Mn {\scriptsize{II}}& & & \\%\hline
3941.2310 & 5.4370 & -1.147 & 8.348    & -6.652  &       &        &       &  & \\
4081.4440 & 6.1110 & -2.239 & 8.465    & -6.618  &       &        & -4.65 & & \\
4085.0440 & 5.3730 & -2.543 & 8.420    & -6.680  &       &        & -5.38 &       & \\
4085.3900 & 5.5480 & -2.561 & 8.458    & -6.661  &       &        & -5.30 &       & \\
4085.4050 & 5.3800 & -2.517 & 8.420    & -6.680  &       &        &  ...  &       & \\
4140.4630 & 5.5670 & -2.455 & 8.489    & -6.654  &       & -4.40  & -5.22 & -4.68     & \\
4171.0330 & 6.1280 & -2.364 & 8.528    & -6.650  &       & -4.14  & -4.90 &       & \\
4171.5120 & 6.1700 & -2.115 & 8.465    & -6.618  &       & -4.39  & -5.15 &       & \\
4180.0640 & 5.4370 & -2.830 & 8.417    & -6.680  &       & -4.56  & -5.18 &       & \\
4184.4540 & 6.1860 & -1.953 & 8.473    & -6.617  &       & -4.44  & -5.12 &       & \\
4200.2700 & 6.1850 & -1.741 & 8.476    & -6.616  &       & -4.37  & -5.12 &       & \\
4201.6310 & 6.1860 & -2.697 & 8.476    & -6.616  &       & -4.60  &       &       & \\
4206.3680$^{hfs}$ & 5.3970 & -1.566 & 8.435    & -6.632  & -5.81      &  -4.20   & -5.06 & -4.30 & Holt \\
4218.3800 & 6.9130 & -1.986 & 8.348    & -6.622  &       & -4.87  &       &       & \\
4233.4420 & 5.8150 & -2.675 & 8.589    & -6.582  &       & -4.56  & -5.20 &       & \\
4237.8660 & 5.3700 & -2.959 & 8.575    & -6.621  &       & -4.18  & -4.84 &       & \\
4237.8730 & 5.3730 & -4.124 & 8.417    & -6.628  &       & ...    &       &       & \\
4240.3900 & 6.1770 & -2.066 & 8.512  &   -6.650  &      &         &       &  -4.20 &\\
4242.9240 & 5.3730 & -2.992 & 8.575    & -6.621  &       &        & -4.71 &       & \\
4244.2480 & 5.3730 & -2.396 & 8.641    & -6.614  &       &        & -4.83 &       & \\
4245.9220 & 5.3480 & -2.982 & 8.534    & -6.691  &       & -4.87  &       &       & \\
4251.7170 & 6.1850 & -1.058 & 8.528    & -6.650  & -5.85 &        & -5.12 &       & \\
4252.9630 & 6.1860 & -1.138 & 8.512    & -6.650  & -5.82 &        & -5.05 & -4.35      & \\
4253.0250 & 5.3800 & -2.403 & 8.575    & -6.621  & ...   &        & -5.05 & ...      & \\
4253.1120 & 6.1860 & -2.092 & 8.528    & -6.650  & ...   &        & ...   & ...      & \\
4275.8840 & 7.7580 & -1.916 & 8.553    & -6.635  &       & -4.30  & -4.89 &       & \\
4281.9490 & 5.3730 & -2.554 & 8.620    & -6.621  & -5.55 &        & -4.85 &       & \\
4281.9820 &10.6500 & -0.646 & 8.227    & -4.895  & ...   &        & ...   &       & \\
4283.7690 & 5.3730 & -2.204 & 8.534    & -6.631  &       &        & -4.75 &       & \\
4284.4290 & 5.3700 & -2.265 & 8.442    & -6.639  &       &        & -4.99 &       & \\
4288.0650 & 5.3700 & -2.756 & 8.403    & -6.641  &       &        & -4.92 & -4.16      & \\
4289.5980 & 5.3730 & -3.306 & 8.442    & -6.639  &       &        & -4.59 &       & \\
4293.2660 &10.6580 & -2.316 & 8.641    & -6.614  &       & -4.75  &       &       & \\
4310.6920 &10.6700 & -0.159 & 8.237    & -5.661  &       & -4.76  &       & -4.57      & \\
4316.8100 & 5.4370 & -3.349 & 8.486    & -6.629  &       &        & -4.54 &       & \\
4317.7130 & 6.9130 & -1.917 & 8.348    & -6.621  &       &        & -5.05 &       & \\
4363.2550 & 5.5670 & -1.909 & 8.420    & -6.680  &       &        & -5.31 &       & \\
4365.2170 & 6.5730 & -1.350 & 8.464    & -6.640  &       &        & -5.30 &       &\\
4379.6690 & 5.4370 & -1.850 & 8.534    & -6.631  &       &        &       & -4.56 & \\
4393.3790 & 5.4370 & -2.316 & 8.641    & -6.614  &       & -4.75  &       &       & \\
4403.5120 & 6.5730 & -1.804 & 8.473    & -6.640  &       &        & -5.30 &       & \\
4435.7410 & 5.4730 & -2.580 & 8.534    & -6.631  &       & -4.68  & -5.34 &       & \\
4441.9910 & 5.4730 & -2.355 & 8.442    & -6.639  &       &        & -5.35 & -4.82      & \\
4445.9000 & 5.4370 & -2.856 & 8.403    & -6.641  &       & -4.65  &       &       & \\
4478.6370 & 6.6450 & -0.950 & 8.464    & -6.641  &       &        & -5.27 & -4.40      & \\
4496.9860 & 10.650 & -0.861 & 8.306    & -4.688  &       &        &       & -4.08 & \\
4497.4630 & 5.9910 & -2.991 & 8.588    & -6.583  &       & -4.77  &       &       & \\
4500.5430 & 5.9930 & -2.066 & 8.588    & -6.583  &       & -4.59  & -5.34 &       & \\
4503.2010 & 5.9910 & -2.164 & 8.589    & -6.582  &       & -4.46  & -5.22 & -4.61      & \\
4518.9560 & 6.6450 & -1.329 & 8.473    & -6.641  &       &        & -5.28 & -4.67      & \\
4639.1520 &10.7740 & -0.678 & 8.298    & -4.670  &       & -4.74  &       &       & \\
4642.6480 & 9.0070 & -2.179 & 8.699    & -6.529  &       & -4.43  &       &       & \\
4689.5460 & 6.1280 & -2.535 & 8.408    & -6.602  &       & -4.20  &       &       & \\\hline

\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & Mn {\scriptsize{II}}& & & \\%\hline
4717.2640 & 6.5360 & -1.856 & 8.684    & -6.640  &       & -4.55  &       & -4.62      & \\
4727.4610 & 2.9200 & -2.017 & 8.415    & -6.635   &      &             &       & -4.19     & \\
4730.3950 & 5.3730 & -2.147 & 8.417    & -6.634  &       &        & -4.75 & -4.45      & \\
4734.1360 & 5.3730 & -2.879 & 8.415    & -6.635  &       &        &       & -4.28 & \\
4770.3510 & 5.3980 & -2.290 & 8.418    & -6.633  &       &        &       & -4.23 & \\
4784.6250 & 6.5730 & -1.505 & 8.684    & -6.640  &       & -4.51  & -5.28 & -4.44      & \\
4791.7820 & 6.1850 & -1.715 & 8.408    & -6.602  &       & -4.55  & -5.32 & -4.50      & \\
4806.8230 & 5.4180 & -1.559 & 8.418    & -6.633  &       &        & -5.28 &       & \\
4830.0610 & 6.1770 & -1.850 & 8.589    & -6.582  &       & -4.38  &       &       & \\
4811.6230 & 5.4180 & -2.342 & 8.417    & -6.634  &       &        & -5.42 &       & \\
4905.6180 & 6.5730 & -2.271 & 8.512    & -6.650  &       &        & -5.13 &       & \\
4998.7560 & 6.6680 & -2.055 & 8.473    & -6.633  &       & -4.62  & -5.26 &       & \\
5029.3760 & 6.6710 & -1.956 & 8.476    & -6.633  &       & -4.56  & -5.19 &       & \\
5049.5280 & 6.6450 & -2.040 & 8.528    & -6.650  &       & -4.49  & -5.13 &       & \\
5067.5430 & 5.5480 & -3.124 & 8.417    & -6.634  &       & -4.66  &       &       & \\
5102.0980 & 5.5670 & -3.461 & 8.418    & -6.633  &       &        &       & -4.12 & \\
5102.5170 & 5.9910 & -1.934 & 8.420    & -6.608  &       &        &       &  ...  & \\
5103.3170 & 6.6710 & -2.771 & 8.528    & -6.650  &       & -4.16  & -4.76 &       &\\
5107.0920 & 7.3820 & -1.478 & 8.461    & -6.681  &       &        & -5.03 &       & \\
5294.3150 & 9.8620 & -0.037 & 8.895    & -5.342  &       &        & -4.47 &       & \\
5295.3840 & 9.8620 &  0.360 & 8.893    & -5.342  &       &        & -4.92 &       & \\
5295.4120 & 9.8620 &  0.360 & 8.893    & -5.342  &       &        & ...   &       & \\
5297.0000 & 9.8630 & -0.214 & 8.892    & -5.342  & -6.11 &        & -4.99 & -4.08 & \\
5297.0280 & 9.8630 &  0.427 & 8.892    & -5.342  & ...   &        &  ...  & ...   & \\
5297.0560 & 9.8630 &  0.623 & 8.891    & -5.342  & ...   &        &  ...  & ...   & \\
5299.3020 & 9.8640 & -0.418 & 8.889    & -5.342  &       &        & -5.15 &       & \\
5299.3300 & 9.8640 &  0.401 & 8.888    & -5.342  &       &        & ...   &       &\\
5299.3860 & 9.8640 &  0.827 & 8.888    & -5.343  &       &        & ...   &       & \\
5302.3460 & 9.8650 & -0.817 & 8.884    & -5.342  &       &        & -5.01 & -4.27 & \\
5302.4020 & 9.8650 &  0.225 & 8.884    & -5.343  &       &        & ...   &  ...  & \\
5302.4310 & 9.8650 &  0.997 & 8.884    & -5.344  &       &        & ...   &  ...  & \\
5331.9640 &12.2030 & -0.269 & 8.305    & -3.515  &       &        & -4.58 &       & \\
5331.9920 &12.2030 & -0.389 & 8.305    & -3.515  &       &        & ...   &       & \\
5421.9190 & 6.1280 & -2.184 & 8.420    & -6.680  &       &        & -4.74 &  -4.09& \\
5448.9920 & 6.1330 & -2.374 & 8.420    & -6.680  &       &        & -4.73 &   & \\
5501.0830 & 6.4930 & -1.753 & 8.588    & -6.583  &       & -4.56  & -5.14 &       & \\
5556.5170 & 6.1770 & -2.360 & 8.420    & -6.680  &       & -4.34  & -5.06 & & \\
5559.0470 & 6.1850 & -1.318 & 8.420    & -6.680  & -5.73 &        & -4.96 &  -4.07& \\
5575.7280 & 6.1850 & -2.501 & 8.420    & -6.680  &       & -4.38  &       &       & \\
5578.1260 & 6.1860 & -1.400 & 8.420    & -6.680  &       &        & -5.00 &       & \\
5901.6990 & 6.6710 & -1.603 & 8.408    & -6.633  &       & -4.32  & -5.18 &       & \\
5943.8860 & 6.6580 & -2.056 & 8.589    & -6.634  &       & -4.47  & -5.10 &       &\\
6122.4500 & 10.1840&  0.950 & 9.010    & -5.581  &       &        & -5.30 &       & \\
6122.8290 &10.1840 &  0.084 & 9.008    & -5.583  &       & -4.47  & -5.15 &       & \\
6125.8610 &10.1850 &  0.783 & 9.007    & -5.573  &       & -4.67  &       &       & \\
6126.2250 &10.1850 &  0.230 & 9.006    & -5.575  &       & -4.65  &       &       & \\
6128.7330 &10.1860 &  0.588 & 9.005    & -5.576  &       & -4.52  & -5.32 &       & \\
6130.8010 &10.1860 &  0.354 & 9.003    & -5.575  &       &        & -5.32 &       & \\
6131.9170 &10.1860 &  0.053 & 9.003    & -5.591  &       & -4.45  &       &       & \\
6240.9380 & 6.8650 & -2.092 & 8.471    & -6.563  &       &        & -4.93 &       & \\
6370.3080 & 6.9060 & -1.663 & 8.471    & -6.563  &       &        & -4.96 &       & \\\hline%\hline
& & & & Fe {\scriptsize{I}}& & & \\%\hline
3849.9666             & 1.0110 & -0.871  & 8.223   & -6.235 & -4.02 &        &       &       & \\
3856.3716             & 0.0520 & -1.286  & 7.152   & -6.324 & -4.05 &        &       &       & \\
3872.5012             & 0.9900 & -0.928  & 8.190   & -6.235 & -3.96 &        &       &       & \\
3902.9457             & 1.5570 & -0.466  & 8.167   & -6.115 & -4.03 &        &       &       & \\
3922.9118             & 0.0520 & -1.651  & 7.185   & -6.324 & -4.04 &        &       &       & \\\hline

\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & Fe {\scriptsize{I}}& & & \\%\hline
3927.9199             & 0.1100 & -1.522  & 7.152   & -6.324 & -4.04 &        &       &       & \\
3930.2967             & 0.0870 & -1.491  & 7.161   & -6.324 & -4.07 &        &       &       & \\
4005.2420             & 1.5570 & -0.610  & 8.009   & -6.213 & -3.99 &        &       &      & \\
4045.8124             & 1.4850 &  0.280  & 8.009   & -6.205 & -3.95 & -4.93  & -4.67 &  & \\
4071.7380             & 1.6080 & -0.022  & 8.009   & -6.212 & -4.01 & -4.94  & -4.66 &       & \\
4132.0582             & 1.6080 & -0.675  & 8.013   & -6.049 & -3.98 &        &       &       &\\
4181.7547             & 2.8310 & -0.371  & 8.064   & -6.159 & -3.87 &        &       &       & \\
4191.4307             & 2.4690 & -0.666  & 8.004   & -5.486 & -3.91 &        &       &       & \\
4199.0952             & 3.0470 &  0.155  & 7.760   & -6.220 & -3.88 &        &       &       & \\
4202.0292             & 1.4850 & -0.708  & 7.905   & -6.204 &       & -4.83  &       &       & \\
4219.3604             & 3.5730 &  ---    & 7.964   & -6.209 & -3.91 &        &       &       & \\
4227.4266             & 3.3320 &  0.266  & 8.113   & -5.272 &       &        &       & & \\
4250.1195             & 2.4690 & -0.405  & 8.009   & -5.485 & -3.91 &        &       &       & \\
4250.7869             & 1.5570 & -0.714  & 7.879   & -6.204 & -3.99 &        &       &       & \\
4260.4670             & 2.3990 &  0.109  & 8.009   & -5.486 &       &        &       &  & \\
4271.7605             & 1.4850 & -0.164  & 7.940   & -6.204 & -3.95 & -4.93  & -4.61 & -4.46      & \\
4299.2349             & 2.4250 & -0.405  & 8.009   & -5.486 & -3.97 &        &       &       &\\
4325.7619             & 1.6080 &  0.006  & 7.879   & -6.203 & -4.01 &        &       &       & \\
4383.5450             & 1.4850 &  0.200  & 7.936   & -6.204 & -3.92 & -4.94  & -4.62 & -4.41 & \\
4404.7504             & 1.5570 & -0.142  & 7.969   & -6.204 &       & -4.89  &       & -4.17      & \\
4415.1225             & 1.6080 & -0.615  & 7.986   & -6.203 & -3.94 &        &       &       & \\
4957.5968             & 2.8080 &  0.233  & 8.009   & -5.489 &       &        & -4.45 &  & \\
5232.9403             & 2.9400 & -0.058  & 8.009   & -5.490 &       &        &       & -4.28   & \\\hline%\hline
& & & & Fe {\scriptsize{II}}& & & \\%\hline
3872.7660  & 2.7040  & -3.316 & 8.530    & -6.588 & -4.25 &       &       &       & \\
3898.6020  & 7.5580  & -1.641 & 8.984    & -5.707 & -4.11 &       &       &       & \\
3903.7560  & 7.5390  & -1.495 & 8.989    & -5.701 &       & -4.92 &       &       & \\
3903.8230  & 5.5690  & -3.501 & 8.723    & -6.580 &       & ...   &       &       & \\
3906.0350  & 5.5710  & -1.830 & 8.723    & -6.580 & -3.87 & -4.84 &       &       & \\
3908.0720  & 9.1440  & -1.288 & 9.016    & -5.725 & -4.01 &       &       &       & \\
3922.0040  & 9.1260  & -1.072 & 8.985    & -5.730 & -4.13 &       &       &       & \\
3935.9620  & 5.5690  & -1.860 & 8.740    & -6.566 & -3.80 & -4.75 &       & -4.35 & \\
3938.2900  & 1.6710  & -3.890 & 8.462    & -6.732 & -4.02 &       &       & -4.65      & \\
3938.9700  & 5.9110  & -1.850 & 8.613    & -6.696 & -3.84 &       &       & -4.50      & \\
3945.2100  & 1.6950  & -4.250 & 8.462    & -6.733 & -3.98 &       &       & -4.46      & \\
3948.7860  & 7.5390  & -2.342 & 8.990    & -5.699 & -3.74 &       &       &       & \\
4002.0830  & 2.7780  & -3.472 & 8.529    & -6.590 & -4.20 &       &       & -4.64      & \\
4002.5430  & 5.9560  & -1.709 & 8.679    & -6.695 &       &       &       & ...   & \\
4012.7440  &10.9870  & -0.562 & 8.187    & -4.601 & -4.19 &       &       &       & \\
4024.5470  & 4.4950  & -2.480 & 8.489    & -6.653 & -3.74 &       &       &       & \\
4031.4420  & 4.7320  & -3.115 & 8.648    & -6.614 & -3.98 &       & -4.61 &       & \\
4032.9350  & 4.4950  & -2.703 & 8.576    & -6.664 & -3.86 &       &       &       & \\
4041.6410  & 5.5690  & -3.128 & 8.699    & -6.646 & -4.00 &       &       &       & \\
4044.0120  & 4.7320  & -2.414 & 8.699    & -6.646 &       &       & -4.67 & -4.50      &\\
4057.4610  & 7.2740  & -1.545 & 8.581    & -6.640 & -4.01 &       & -4.63 &       & \\
4128.7480  & 2.5830  & -3.770 & 8.614    & -6.671 & -3.77 &       &       &       & \\
4138.2080  & 4.7320  & -3.177 & 8.496    & -6.678 & -4.08 &       &       &       & \\
4138.4050  & 2.8280  & -4.469 & 8.528    & -6.593 & -3.83 &       &       &       & \\
4178.8620  & 2.5830  & -2.500 & 8.491    & -6.603 & -3.97 & -4.97 & -4.71 &       & \\
4199.4910  &11.1490  & -0.226 & 8.146    & -4.705 & -3.65 &       &       &       & \\
4202.5220  & 6.8070  & -2.333 & 8.682    & -6.637 & -3.90 &       &       &       & \\
4202.8590  & 6.8070  & -2.613 & 8.682    & -6.637 & -3.86 &       &       &       & \\
4205.5950  &11.2070  & -0.302 & 8.166    & -4.670 & -3.69 &       &       &       & \\
4250.4370  & 7.6840  & -1.746 & 8.947    & -5.802 & -3.80 &       &       &       & \\
4258.1540  & 2.7040  & -3.400 & 8.481    & -6.599 & -4.01 & -4.99 & -4.73 &       & \\
4258.3400  & 2.6420  & -4.131 & 8.612    & -6.769 & -4.04 &       &       &       & \\
4263.8690  & 7.6930  & -1.712 & 8.954    & -5.802 & -3.78 &       & -4.46 &       & \\
4273.3260  & 2.7040  & -3.258 & 8.617    & -6.674 &       & -4.96 & -4.72 & -4.58      & \\
4286.2800  & 7.7080  & -1.622 & 8.961    & -5.803 & -3.77 & -4.73 & -4.52 & -4.44      & \\
4296.5720  & 2.7040  & -3.010 & 8.487    & -6.602 & -3.83 & -4.85 & -4.60 & -4.33      & \\
4303.1760  & 2.7040  & -2.560 & 8.614    & -6.671 & -3.87 &       &       &       & \\\hline

\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & Fe {\scriptsize{II}}& & & \\%\hline
4319.4130  & 7.6530  & -2.119 & 9.045    & -5.844 & -3.88 &       &       &       & \\
4319.6800  & 7.8450  & -1.758 & 9.009    & -5.702 & -3.85 &       & -4.48 &       & \\
4321.3090  & 7.8690  & -1.830 & 9.026    & -5.708 & -3.86 &       &       &       & \\
4325.4360  & 6.1380  & -2.337 & 8.617    & -6.580 & -3.96 &       &       &       & \\
4325.5400  & 6.0880  & -2.307 & 8.670    & -6.586 & ...   &       &       &       & \\
4354.3440  & 7.6530  & -1.395 & 9.042    & -5.850 & -4.01 &       &       &       & \\
4357.5840  & 6.0880  & -2.113 & 8.640    & -6.582 & -3.75 &       & -4.48 &       & \\
4361.2470  & 6.1380  & -2.114 & 8.703    & -6.580 &       &       & -4.81 &       &\\
4369.4110  & 2.7790  & -3.670 & 8.481    & -6.599 & -3.88 & -4.73 & -4.57 &       & \\
4384.0940  & 6.2260  & -2.280 & 8.679    & -6.564 & -4.07 &       &       &       & \\
4384.3190  & 2.6570  & -3.500 & 8.476    & -6.601 & -3.97 & -4.99 & -4.70 &       & \\
4385.3870  & 2.7780  & -2.680 & 8.617    & -6.674 & -3.77 &       &       &       & \\
4413.6010  & 2.6760  & -3.670 & 8.476    & -6.601 & -4.34 &       &       &       & \\
4416.8300  & 2.7780  & -2.410 & 8.614    & -6.671 & -4.06 & -5.11 &       & -4.71      & \\
4431.6050  & 7.9400  & -1.767 & 9.001    & -5.709 & -3.88 &       &       &       & \\
4446.2370  & 5.9560  & -2.439 & 8.723    & -6.695 & -4.07 & -5.08 &       &       & \\
4449.6160  & 7.9290  & -1.589 & 9.010    & -5.704 & -3.94 &       &       &       & \\
4461.4390  & 2.5830  & -4.114 & 8.486    & -6.585 & -4.08 &       &       &       & \\
4461.7060  & 6.2260  & -2.046 & 8.617    & -6.580 & -3.88 & -4.80 & -4.57 &       & \\
4472.9290  & 2.8440  & -3.430 & 8.481    & -6.599 & -3.97 &       & -4.72 &       & \\
4487.4970  & 7.6930  & -2.141 & 8.967    & -5.866 & -3.63 &       &       &       & \\
4489.1830  & 2.8280  & -2.970 & 8.487    & -6.602 & -3.87 &       &       & -4.18 & \\
4491.4050  & 2.8560  & -2.700 & 8.481    & -6.599 & -3.93 &       & -4.70 & -4.29      & \\
4493.5290  & 7.9200  & -1.427 & 9.005    & -5.702 & -3.90 &       & -4.64 & -4.24      & \\
4507.1020  & 7.7730  & -1.918 & 9.024    & -5.844 & -3.77 &       &       &       & \\
4508.2880  & 2.8560  & -2.250 & 8.617    & -6.674 & -3.89 & -5.01 & -4.72 & -4.60      & \\
4515.3390  & 2.8440  & -2.450 & 8.487    & -6.602 & -3.89 & -4.99 &       & -4.49      & \\
4515.6090  & 6.2260  & -2.736 & 8.535    & -6.581 &       &       &       & ...   & \\
4520.2240  & 2.8070  & -2.600 & 8.491    & -6.603 & -3.90 & -4.91 &       & -4.52      & \\
4522.6340  & 2.8441  & -2.169 & 8.614    & -6.671 & -3.88 &       &       & -4.44      & \\
4541.5240  & 2.8560  & -2.790 & 8.614    & -6.671 & -4.09 & -5.07 &       & -4.72      & \\
4549.1920  & 5.9110  & -1.870 & 8.699    & -6.696 &       & -4.61 &       &       & \\
4555.8930  & 2.8280  & -2.160 & 8.491    & -6.603 & -4.12 &       &       & -4.75 & \\
4576.3400  & 2.8440  & -2.920 & 8.612    & -6.668 & -3.95 & -4.93 &       & -4.60      &\\
4579.5270  & 6.2260  & -2.508 & 8.640    & -6.582 & -3.47 &       &       &       & \\
4580.0630  & 2.5830  & -3.725 & 8.484    & -6.588 & -4.06 &       &       &       & \\
4582.8350  & 2.8440  & -3.090 & 8.491    & -6.603 & -3.99 & -4.95 &       & -4.63      & \\
4583.8370  & 2.8070  & -1.860 & 8.615    & -6.666 & -3.93 &       &       & -4.46      & \\
4583.9990  & 2.7040  & -4.216 & 8.489    & -6.583 & ...   &       &       & ...      & \\
4596.0150  & 6.2260  & -1.837 & 8.744    & -6.577 & -3.75 & -4.76 &       & -4.42      & \\
4598.4940  & 7.8040  & -1.497 & 9.000    & -5.848 & -3.85 & -4.82 & -4.62 & -4.54      &\\
4620.5210  & 2.8280  & -3.240 & 8.615    & -6.666 &       & -4.93 &       & -4.37      & \\
4629.3390  & 2.8070  & -2.330 & 8.476    & -6.601 & -3.99 & -5.02 &       & ...      & \\
4635.3160  & 5.9560  & -1.650 & 8.732    & -6.695 & -3.60 & -4.63 &       & -4.47      & \\
4638.0500  & 7.7080  & -1.518 & 8.984    & -5.859 & -3.77 & -4.72 &       & -4.36      & \\
4640.8120  & 7.7080  & -1.880 & 8.980    & -5.870 & -3.81 &       &       &       & \\
4656.9810  & 2.8910  & -3.610 & 8.612    & -6.668 & -3.86 &       &       &       & \\
4666.7580  & 2.8280  & -3.330 & 8.476    & -6.601 & -3.88 &       &       & -4.32      & \\
4731.4530  & 2.8910  & -3.000 & 8.615    & -6.666 & -3.94 &       &       &       &\\
4826.6830  &10.2880  & -0.442 & 8.948    & -5.374 & -3.90 &       & -4.53 &       & \\
4913.2920  &10.2880  &  0.012 & 8.952    & -5.330 &       & -4.83 & -4.52 & -4.30 & \\
4923.9270  & 2.8910  & -1.320 & 8.489    & -6.583 &       &       &       & -3.97 & \\
4948.0960  &10.3080  & -0.324 & 8.987    & -5.350 & -3.79 &       & -4.49 &       & \\
4948.7930  &10.3480  & -0.008 & 9.015    & -5.413 & -3.81 &       & -4.65 &       & \\
4951.5840  &10.3080  &  0.175 & 8.959    & -5.268 & -3.73 &       & -4.49 & -4.30 & \\\hline

\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & Fe {\scriptsize{II}}& & & \\%\hline
4953.9870  & 5.5710  & -2.757 & 8.528    & -6.608 &       &       & -4.57 &       & \\
4984.4880  & 10.3290 &  0.011 & 9.011    & -5.367 &       & -4.81 & -4.56 & -4.34 & \\
4984.5770  & 10.4140 & -1.257 & 9.112    & -5.424 &       & ...   &       &       & \\
4990.5090  &10.3290  &  0.177 & 8.988    & -5.350 & -3.81 &       & -4.57 & -4.32 & \\
4991.4400  &10.2730  & -0.571 & 9.100    & -5.551 &       &       & -4.49 &       & \\
4993.3580  & 2.8070  & -3.640 & 8.484    & -6.588 & -3.91 &       & -4.63 & & \\
4999.1800  & 10.2730 & -0.483 & 9.020    & -5.895 &       &       & -4.52 &       & \\
5001.9590  & 10.2730 & 0.896  & 8.931    & -5.326 &       & -4.85 & -4.53 &       & \\
5004.1950  &10.2730  &  0.497 & 8.932    & -5.319 &       & -4.82 & -4.56 & -4.39 & \\
5006.8410  &10.3790  & -0.427 & 8.934    & -5.367 & -3.68 &       & -4.39 &       & \\
5007.4470  &10.3810  & -0.363 & 8.940    & -5.377 &       &       & -4.55 &       & \\
5007.7390  &10.2880  & -0.203 & 9.035    & -4.976 & -3.77 & -4.77 & -4.53 &       & \\
5018.4400  & 2.8910  & -1.220 & 8.486    & -6.585 &       &       &       & -3.99 & \\
5019.4620  & 5.5690  & -2.697 & 8.543    & -6.607 &       &       & -4.54 &       & \\
5021.5940  &10.2880  & -0.300 & 9.053    & -5.189 &       &       & -4.55 &       & \\
5022.4200  & 10.3480 & -0.064 & 9.012    & -5.367 &       &       & -4.63 & -4.41 & \\
5022.7920  & 10.2880 & -0.023 & 9.103    & -5.552 &       &       & -4.53 & ...   & \\
5026.8060  & 10.3080 & -0.222 & 9.027    & -5.534 &       &       & -4.58 &       & \\
5030.6300  &10.2880  &  0.397 & 9.023    & -5.891 & -3.78 & -4.85 & -4.57 & -4.51 & \\
5032.7120  &10.3910  &  0.109 & 8.988    & -5.376 & -3.83 &       & -4.61 &       & \\
5035.7080  &10.2880  &  0.606 & 8.937    & -5.320 & -3.73 & -4.82 & -4.55 & -4.37 & \\
5036.7180  &10.3910  & -0.521 & 9.001    & -5.415 &       &       & -4.55 &       & \\
5045.1140  & 10.3080 & -0.134 & 9.052    & -4.984 &       &       & -4.57 &       & \\
5047.6410  &10.3080  & -0.068 & 9.037    & -4.976 & -3.84 &       &       &       & \\
5048.4350  &10.3290  & -0.597 & 9.015    & -5.344 & -3.85 &       &       &       & \\
5060.2570  &10.4480  & -0.525 & 8.932    & -5.282 & -3.85 &       &       &       & \\
5061.7180  & 10.3080 &  0.217 & 9.055    & -5.189 &       &       & -4.53 & -4.43 & \\
5067.8930  &10.3290  & -0.198 & 9.057    & -5.382 & -3.84 &       &       &       & \\
5070.8990  &10.3080  &  0.242 & 9.024    & -5.890 & -3.77 & -4.87 & -4.56 & -4.31 & \\
5074.0530  & 6.8070  & -1.973 & 8.629    & -6.605 &       &       & -4.76 &  & \\
5075.7640  &10.4550  &  0.277 & 8.939    & -5.282 & -3.91 & -4.89 & -4.66 & -4.34 & \\
5081.9010  &10.4140  & -0.585 &9.165     & -4.988 &       &       &       & -4.40 &\\
5082.2300  &10.4140  & -0.099 &9.004     & -5.416 &       &       &       & ...   & \\
5089.2140  &10.3290  & -0.035 & 9.052    & -4.984 & -3.84 &       & -4.59 &       & \\
5093.4650  & 6.8030  & -2.140 & 8.629    & -6.618 & -3.88 &       &       &-4.43  & \\
5093.5760  &10.3790  &  0.112 & 8.973    & -5.349 & ...   &       &       & ...   & \\
5093.7800  &10.3810  & -0.568 & 9.118    & -5.136 & -3.82 &       &       & ...   &\\
5097.2710  &10.3290  &  0.308 & 8.944    & -5.269 &       &       & -4.52 &       & \\
5100.6070  &10.3810  &  0.171 & 8.949    & -5.270 &       &       &       & -4.55 & \\
5100.6640  & 2.8070  & -4.170 & 8.535    & -6.601 &       &       &       & ...   & \\
5100.7270  & 10.3810 &  0.703 & 8.943    & -5.333 &       &       &       & ...   & \\
5100.8520  & 5.9110  & -1.778 & 8.699    & -6.696 &       &       &       & ...   & \\
5106.1090  &10.3290  & -0.276 & 9.055    & -5.189 &       &       & -4.50 &       & \\
5115.0620  &10.4310  & -0.453 & 9.057    & -5.392 & -3.87 &       & -4.58 &       & \\
5117.0340  &10.4310  & -0.126 & 9.009    & -5.445 &       &       & -4.58 &       & \\
5127.8660  &5.5710   & -2.535 & 8.529    & -6.631 &       &       & -4.37 &       & \\
5132.6690  &2.8070   & -3.980 & 8.539    & -6.599 &       &       & -4.59 &       & \\
5144.3550  &10.4670  &  0.283 & 8.993    & -5.397 &       &       & -4.67 &       & \\
5146.1270  & 2.8280  & -3.913 & 8.535    & -6.601 & -3.99 &       &       &       & \\
5149.4650  & 10.4480 &  0.396 & 8.921    & -5.367 &       &       & -4.54 &       & \\
5160.8390  & 5.5690  & -2.641 & 8.528    & -6.636 &       &       & -4.37 &       & \\
5166.5550  & 10.4550 & -0.030 & 8.980    & -5.377 &       &       & -4.60 &       & \\
5169.0330  & 2.8910  & -0.870& 8.484& -6.588 &       &       &       & -4.25 &\\
5177.0200  &10.3790  & -0.179 & 9.014    & -5.536 & -3.82 &       & -4.54 &       & \\
5180.3140  &10.3910  &  0.044 & 9.003    & -5.345 & -3.85 &       & -4.63 &       & \\
5197.4800  &5.9560   & -2.718 & 8.699    & -6.695 &       & -5.00 &       &-4.49  & \\
5197.5770  & 3.2300  & -2.100 & 8.481    & -6.599 &       & ...   &       & ...   & \\
5199.1220  &10.3790  &  0.101 & 9.024    & -4.976 &       &       & -4.55 &       & \\
5200.8040  &10.3910  & -0.371 & 9.045    & -5.383 & -3.78 &       & -4.48 &       & \\
5203.6380  &10.3910  & -0.046 & 9.015    & -5.536 & -3.79 &       & -4.56 &       & \\\hline

\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & Fe {\scriptsize{II}}& & & \\%\hline
5214.4890  &10.5030  & -0.532 & 9.006    & -5.442 & -3.78 &       &       &       & \\
5215.7630  & 8.1450  & -1.522 & 9.052    & -5.822 & -3.71 &       &       &       & \\
5215.8440  & 10.3810 & -0.227 & 9.221    & -4.959 & ...   &       &       &       & \\
5216.8540  & 10.5030 &  0.390 & 8.956    & -5.367 & -3.80 &       &       &       & \\
5216.8630  & 10.4800 &  0.608 & 8.935    & -5.383 & ...   & -4.74 &       &       & \\
5224.4110  & 10.4140 & -0.572 & 9.088    & -5.411 & -3.80 &       &       &       & \\
5227.1250  &  6.7030 & -2.462 & 8.547    & -6.636 & -3.47 &       &       &       & \\
5227.3230  & 10.5190 & -0.026 & 8.929    & -5.392 & -3.62 &       &       &       & \\
5227.7590  & 10.4520 & -0.619 & 8.998    & -5.468 & -3.81 &       &       &       & \\
5234.6250  & 3.2210  & -2.230 & 8.487    & -6.602 & -3.67 & -4.79 & -4.42 &       & \\
5243.1920  & 8.2590  & -1.458 & 8.953    & -5.734 &       &       & -4.45 &       &\\
5247.9520  &10.5310  &  0.630 & 8.953    & -5.376 & -3.98 & -5.09 &       & -4.25 & \\
5254.9290  & 3.2300  & -3.227 & 8.487    & -6.602 & -3.87 &       & -4.56 &  & \\
5256.9380  & 2.8910  & -4.250 & 8.533    & -6.602 & -3.77 &       &       &       & \\
5257.1220  & 10.5000 &  0.032 & 8.974    & -5.408 & -3.90 &       &       &       & \\
5260.2590  & 10.4190 &  1.069 & 8.908    & -5.365 &       & -4.84 &       &       & \\
5270.0270  & 10.5030 &  0.068 & 8.936    & -5.375 & -4.13 &       &       &       & \\
5272.3970  & 5.9560  & -2.030 & 8.695    & -6.695 & -3.64 & -4.60 & -4.38 &       & \\
5276.0020  & 3.1990  & -1.940 & 8.491    & -6.603 & -3.95 & -5.01 & -4.65 &-4.49  & \\
5278.9380  & 5.9110  & -2.408 & 8.773    & -6.696 & -3.89 & -4.86 & -4.61 &       & \\
5284.1090  & 2.8910  & -2.990 & 8.535    & -6.601 & -3.94 &       & -4.71 &       & \\
5291.6660  & 10.4800 &  0.575 & 9.000    & -5.468 & -3.81 & -4.91 &       &       & \\
5303.3950  &8.1850   & -1.612 & 9.025    & -5.822 &       &       & -4.47 &       & \\
5306.1800  & 10.5230 &  0.222 & 9.063    & -5.529 & -4.00 &       &       &       & \\
5316.6150  & 3.1530  & -1.850 & 8.476    & -6.601 & -3.79 &       &       &       & \\
5316.7840  & 3.2210  & -2.760 & 8.612    & -6.668 & -3.74 &       &       &       & \\
5318.7500  & 10.4190 & -0.567 & 8.917    & -5.327 & -3.76 &       &       &       & \\
5322.2340  & 10.4550 & -0.518 & 8.996    & -5.346 & -3.76 &       &       &       & \\
5325.5530  & 3.2210  & -3.120 & 8.491    & -6.603 &       &       & -4.62 &-4.27  & \\
5339.5850  & 10.4520 &  0.537 & 8.908    & -5.436 & -3.79 &       &       &       & \\
5346.8560  & 10.4550 & -0.605 & 9.009    & -5.537 & -3.73 &       &       &       & \\
5347.1900  & 10.5600 & -0.277 & 9.048    & -5.582 & -3.80 &       &       &       & \\
5362.7410  & 10.5030 & -0.402 & 9.116    & -5.133 & -3.77 &       &       &       & \\
5362.8690  & 3.1990  & -2.739 & 8.615    & -6.666 & ...   &       &       &       & \\
5362.9670  & 10.5000 & -0.077 & 8.904    & -5.270 & ...   &       &       &       & \\
5366.2070  & 10.5030 & -0.270 & 8.975    & -5.342 & -3.79 &       &       &       & \\
5375.8470  & 10.4520 & -0.291 & 9.217    & -4.958 & -3.66 &       &       &       & \\
5387.0630  & 10.5220 &  0.518 & 8.894    & -5.365 &       & -4.85 &       &       & \\
5388.0210  & 10.4520 & -0.725 & 9.010    & -5.844 & -3.79 &       &       &       & \\
5402.0590  & 10.5620 &  0.502 & 8.912    & -5.384 &       & -4.86 &       &       & \\
5405.1060  & 10.5600 & -0.268 & 8.959    & -5.445 & -3.76 &       &       &       & \\
5414.0730  & 3.2210  & -3.540 & 8.615    & -6.666 &       &       & -4.63 &       & \\
5425.2570  & 3.1990  & -3.160 & 8.476    & -6.601 & -3.92 &       & -4.61 &       & \\
5427.8260  & 6.7240  & -1.664 & 8.540    & -6.577 &       &       & -4.49 & -4.16 & \\
5429.9880  & 10.5960 &  0.458 & 8.932    & -5.368 & -3.83 & -4.89 &       &       & \\
5534.8470  & 3.2450  & -2.730 & 8.476    & -6.601 &       & -4.91 & -4.62 &       & \\
5534.8900  & 10.5450 & -0.691 & 8.962    & -5.348 &       & ...   & ...   &       & \\
5567.8420  & 6.7300  & -1.887 &  8.509   & -6.578 &       &       & -4.59 &  & \\
5643.8800  & 7.6530  & -1.458 &  8.953   & -5.734 &       &       & -4.55 &  & \\
5961.7050  & 10.6780 &  0.690 & 9.198    & -4.950 &       & -4.98 &       &       & \\
6147.7410  & 3.8890  & -2.721 &  8.530   & -6.588 &       &       & -4.60 & -4.11 & \\
6149.2580  &3.8890   &-2.720  & 8.530    & -6.588 &       &       & -4.59 &       & \\
6175.1460  &6.2230   &-1.983  & 8.747    & -6.632 &       &       & -4.49 &       & \\
6238.3920  &3.8890   &-2.630  & 8.529    & -6.590 &       &       & -4.58 &       & \\
6247.3500  & 6.2090  & -2.078 &  8.609   & -6.626 &       &       &       & -4.21 & \\
6247.5570  & 3.8290  & -2.310 &  8.529   & -6.590 &       & -4.89 &       & ...   &\\
6247.5700  & 5.9560  & -4.011 & 8.643    & -6.695 &       & ...   &       &       & \\
6305.2960  & 6.2190  &-2.039  & 8.656    & -6.631 &       &       & -4.53 &       & \\
6416.9190  & 3.8920  &-2.650  & 8.528    &-6.593  &       &       & -4.69 &       & \\
6456.3830  & 3.9030  &-2.100  & 8.528    &-6.593  &       & -4.87 & -4.48 &       & \\\hline

\end{tabular}
\end{center}
\end{table*}

\begin{table*}{{\bf Table \ref{tab:donnees_atomiques} - }continued.}
\begin{center}
\begin{tabular}{@{}l r c c c c c c c c @{}}\hline\hline
$\lambda$ (\AA) & $E_{\rm i}$ (eV) & log $gf$ & log $\gamma_{\rm rad}$ & log $\gamma_{\rm St}$ & 1 & 2 & 3 & 4 & Sources \\\hline

& & & & Fe {\scriptsize{III}}& & & \\
4419.5960 & 8.2410 & -2.218 & 9.061 & -6.858 & -3.89 &   &  &  & \\
5156.1110 & 8.6410 & -2.018 & 9.061 & -6.858 & -3.79 &   &  &  & \\\hline%\hline
& & & & Ni {\scriptsize{II}}& & & \\
3849.5540 & 4.0320 & -1.878 & 8.741 & -6.616 &       &        & -6.61 &       & \\
4067.0310 & 4.0290 & -1.835 & 8.653 & -6.617 &       & -6.46  & -6.59 &       & \\
5021.4710 & 12.4370& 0.920  & 8.944 & -5.401 &       &        &       & -6.14 & \\\hline%\hline
& & & & Sr {\scriptsize{II}}& & & \\
4077.7090 & --- &  0.167 & --- & -7.710 & -8.35 & -8.61  & -9.21 & -6.00 & \\\hline%\hline
& & & & Hg {\scriptsize{I}}& & & \\
4358.3230 &  4.8870 & -0.383 & --- & --- &  -6.58 &         &        &       & \\
5460.7310 &  5.4610 & -0.137 & --- & --- &  -6.19 &  -6.13  & -6.36  & -4.59 & \\\hline
& & & & Hg {\scriptsize{II}}& & & \\
3983.9312 & 4.4030  & -1.730 & --- & --- & -6.76 &  -6.38   & -6.75  & -5.70 & Dolk\\
5677.1050 & 13.0858 & 0.820  & --- & --- & -6.29 &          & -7.02  & -5.51 & NIST\\\hline

\end{tabular}
